Higher Order Corrections to the Equation of State of QED at High Temperature

We elaborate on the computation of the pressure of thermal quantum electrodynamics, with massless electrons, to the fifth ($e^5$) order. The calculation is performed within the Feynman gauge and the imaginary-time formalism is employed. For the $e^4$ calculation, the method of Sudakov decomposition is used to evaluate some ultraviolet finite integrals which have a collinear singularity. For the $e^5$ contribution, we give an alternative derivation and extend the discussion to massive electrons and nonzero chemical potential. Comments are made on expected similarities and differences for prospective three-loop calculations in QCD.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
ABBA1: HERE STARTS THE PS-FILE FOR FIGS. 1-4. CUT BELOW UNTIL THE LINE ABBA2.
Search for ABBA2 for FIG.5



%!PS-Adobe-2.0
%%Title: /tmp/xfig-fig022119
%%Creator: fig2dev Version 2.1.8 Patchlevel 0
%%CreationDate: Thu Jun 23 16:23:27 1994
%%For: parwani@amoco (Rajesh Ramchand Parwani,774 21,27266)
%%Orientation: Landscape
%%BoundingBox: 94 60 517 732
%%Pages: 1
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
/col8 {.68 .85 .9 setrgbcolor} bind def
/col9 {0 .39 0 setrgbcolor} bind def
/col10 {.65 .17 .17 setrgbcolor} bind def
/col11 {1 .51 0 setrgbcolor} bind def
/col12 {.63 .13 .94 setrgbcolor} bind def
/col13 {1 .75 .8 setrgbcolor} bind def
/col14 {.7 .13 .13 setrgbcolor} bind def
/col15 {1 .84 0 setrgbcolor} bind def
 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y translate xrad yrad scale 0 0 1 startangle endangle arc
	savematrix setmatrix
	} def

	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
40.5 35.0 translate 90 rotate 0.900 -0.900 scale
0.500 setlinewidth
% Ellipse
n 524 394 20 20 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 644 399 20 20 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 754 304 20 20 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 459 304 20 20 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 602 181 122 121 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 114 394 20 20 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 234 399 20 20 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 344 304 20 20 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 49 304 20 20 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 192 181 122 121 0 360 DrawEllipse gs col-1 s gr
% Interpolated spline
n 447 286 m
	437.015 272.727 435.015 265.977 439 259 curveto
	444.445 249.465 461.480 261.557 467 252 curveto
	472.569 242.358 453.448 233.710 459 224 curveto
	462.988 217.025 469.738 215.275 486 217 curveto
gs col-1 s gr
% Interpolated spline
n 502 393 m
	485.419 394.138 478.669 392.138 475 385 curveto
	470.220 375.701 488.751 368.393 484 359 curveto
	478.756 348.634 460.531 360.347 455 350 curveto
	451.153 342.803 453.153 336.053 463 323 curveto
gs col-1 s gr
% Interpolated spline
n 624 394 m
	617.000 408.000 612.000 413.000 604 414 curveto
	593.000 414.000 594.000 394.000 584 394 curveto
	574.000 394.000 575.000 413.000 564 414 curveto
	556.000 414.000 551.000 409.000 544 394 curveto
gs col-1 s gr
% Interpolated spline
n 719 216 m
	734.365 213.944 740.865 215.444 745 222 curveto
	750.715 231.061 733.660 240.029 739 249 curveto
	744.623 258.446 761.655 247.146 767 257 curveto
	770.745 263.904 768.745 270.404 759 283 curveto
gs col-1 s gr
% Interpolated spline
n 618 62 m
	588.955 76.000 579.159 85.000 579 101 curveto
	579.159 123.000 618.341 119.000 618 140 curveto
	618.341 162.000 579.159 158.000 579 179 curveto
	579.159 201.000 618.341 197.000 618 219 curveto
	618.341 240.000 579.159 236.000 579 258 curveto
	579.159 279.000 612.622 283.000 618 297 curveto
	618.645 297.000 618.645 298.000 618 301 curveto
gs col-1 s gr
% Interpolated spline
n 37 286 m
	27.015 272.727 25.015 265.977 29 259 curveto
	34.445 249.465 51.480 261.557 57 252 curveto
	62.569 242.358 43.448 233.710 49 224 curveto
	52.988 217.025 59.738 215.275 76 217 curveto
gs col-1 s gr
% Interpolated spline
n 92 393 m
	75.419 394.138 68.669 392.138 65 385 curveto
	60.220 375.701 78.751 368.393 74 359 curveto
	68.756 348.634 50.531 360.347 45 350 curveto
	41.153 342.803 43.153 336.053 53 323 curveto
gs col-1 s gr
% Interpolated spline
n 214 394 m
	207.000 408.000 202.000 413.000 194 414 curveto
	183.000 414.000 184.000 394.000 174 394 curveto
	164.000 394.000 165.000 413.000 154 414 curveto
	146.000 414.000 141.000 409.000 134 394 curveto
gs col-1 s gr
% Interpolated spline
n 309 216 m
	324.365 213.944 330.865 215.444 335 222 curveto
	340.715 231.061 323.660 240.029 329 249 curveto
	334.623 258.446 351.655 247.146 357 257 curveto
	360.745 263.904 358.745 270.404 349 283 curveto
gs col-1 s gr
% Interpolated spline
n 311 193 m
	297.952 163.955 288.144 154.159 272 154 curveto
	250.385 154.159 254.308 193.341 233 193 curveto
	211.154 193.341 215.077 154.159 194 154 curveto
	171.923 154.159 175.846 193.341 154 193 curveto
	132.692 193.341 136.615 154.159 115 154 curveto
	93.462 154.159 89.631 187.622 76 193 curveto
	75.074 193.645 74.093 193.645 72 193 curveto
gs col-1 s gr
/Times-Roman findfont 18.00 scalefont setfont
679 384 m
gs 1 -1 scale (.) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
379 529 m
gs 1 -1 scale (Fig. 5) col-1 show gr
/Times-Roman findfont 18.00 scalefont setfont
269 389 m
gs 1 -1 scale (.) col-1 show gr
/Times-Roman findfont 18.00 scalefont setfont
294 369 m
gs 1 -1 scale (.) col-1 show gr
/Times-Roman findfont 18.00 scalefont setfont
314 349 m
gs 1 -1 scale (.) col-1 show gr
/Times-Roman findfont 18.00 scalefont setfont
329 334 m
gs 1 -1 scale (.) col-1 show gr
/Times-Roman findfont 18.00 scalefont setfont
704 369 m
gs 1 -1 scale (.) col-1 show gr
/Times-Roman findfont 18.00 scalefont setfont
724 354 m
gs 1 -1 scale (.) col-1 show gr
/Times-Roman findfont 18.00 scalefont setfont
739 334 m
gs 1 -1 scale (.) col-1 show gr
showpage
$F2psEnd

ABBA2: cut after this line for Fig.5



%!PS-Adobe-2.0
%%Title: /tmp/xfig-fig022119
%%Creator: fig2dev Version 2.1.8 Patchlevel 0
%%CreationDate: Thu Jun 23 16:24:08 1994
%%For: parwani@amoco (Rajesh Ramchand Parwani,774 21,27266)
%%Orientation: Landscape
%%BoundingBox: 64 65 548 726
%%Pages: 1
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
/col8 {.68 .85 .9 setrgbcolor} bind def
/col9 {0 .39 0 setrgbcolor} bind def
/col10 {.65 .17 .17 setrgbcolor} bind def
/col11 {1 .51 0 setrgbcolor} bind def
/col12 {.63 .13 .94 setrgbcolor} bind def
/col13 {1 .75 .8 setrgbcolor} bind def
/col14 {.7 .13 .13 setrgbcolor} bind def
/col15 {1 .84 0 setrgbcolor} bind def
 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y translate xrad yrad scale 0 0 1 startangle endangle arc
	savematrix setmatrix
	} def

 /DrawSplineSection {
	/y3 exch def
	/x3 exch def
	/y2 exch def
	/x2 exch def
	/y1 exch def
	/x1 exch def
	/xa x1 x2 x1 sub 0.666667 mul add def
	/ya y1 y2 y1 sub 0.666667 mul add def
	/xb x3 x2 x3 sub 0.666667 mul add def
	/yb y3 y2 y3 sub 0.666667 mul add def
	x1 y1 lineto
	xa ya xb yb x3 y3 curveto
	} def

	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-1.0 27.5 translate 90 rotate 0.900 -0.900 scale
0.500 setlinewidth
% Ellipse
n 104 464 62 62 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 264 469 62 62 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 134 153 62 62 0 360 DrawEllipse gs col-1 s gr
% Rotated Ellipse
gs
694 144 translate
-300.001 rotate
n 0 0 72 72 0 360 DrawEllipse gs col-1 s gr
gr
% Ellipse
n 479 149 72 72 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 479 394 45 45 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 479 534 45 45 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 714 464 62 62 0 360 DrawEllipse gs col-1 s gr
% Interpolated spline
n 164 464 m
	157.250 449.000 152.250 444.000 144 444 curveto
	133.000 444.000 135.000 464.000 124 464 curveto
	113.000 464.000 115.000 444.000 104 444 curveto
	93.000 444.000 95.000 464.000 84 464 curveto
	73.000 464.000 75.000 444.000 64 444 curveto
	53.000 444.000 51.047 461.081 44 464 curveto
	43.626 464.155 43.126 464.155 42 464 curveto
gs col-1 s gr
% Interpolated spline
n 324 469 m
	317.250 454.000 312.250 449.000 304 449 curveto
	293.000 449.000 295.000 469.000 284 469 curveto
	273.000 469.000 275.000 449.000 264 449 curveto
	253.000 449.000 255.000 469.000 244 469 curveto
	233.000 469.000 235.000 449.000 224 449 curveto
	213.000 449.000 211.047 466.081 204 469 curveto
	203.626 469.155 203.126 469.155 202 469 curveto
gs col-1 s gr
% Interpolated spline
n 194 154 m
	187.250 139.000 182.250 134.000 174 134 curveto
	163.000 134.000 165.000 154.000 154 154 curveto
	143.000 154.000 145.000 134.000 134 134 curveto
	123.000 134.000 125.000 154.000 114 154 curveto
	103.000 154.000 105.000 134.000 94 134 curveto
	83.000 134.000 81.047 151.081 74 154 curveto
	73.626 154.155 73.126 154.155 72 154 curveto
gs col-1 s gr
% Open spline
n 652.000 84.000 m 633.000 84.000 l
	633.000 84.000 614.000 84.000 619.500 94.000 DrawSplineSection
	619.500 94.000 625.000 104.000 609.500 114.000 DrawSplineSection
	609.500 114.000 594.000 124.000 604.000 134.000 DrawSplineSection
	604.000 134.000 614.000 144.000 604.000 154.000 DrawSplineSection
	604.000 154.000 594.000 164.000 613.500 173.000 DrawSplineSection
	633.000 182.000 l gs col-1 s gr
% Interpolated spline
n 760 171 m
	746.727 180.985 739.977 182.985 733 179 curveto
	723.465 173.555 735.535 156.445 726 151 curveto
	716.697 145.687 708.552 164.246 699 159 curveto
	689.122 153.575 700.711 136.553 691 131 curveto
	681.698 125.682 673.350 143.500 664 138 curveto
	654.650 132.500 666.285 116.516 657 111 curveto
	649.794 106.719 642.794 108.469 629 118 curveto
gs col-1 s gr
% Interpolated spline
n 539 189 m
	532.000 174.000 527.000 169.000 519 169 curveto
	508.000 169.000 509.000 188.000 499 189 curveto
	488.000 189.000 489.000 169.000 479 169 curveto
	469.000 169.000 470.000 188.000 459 189 curveto
	449.000 189.000 450.000 169.000 439 169 curveto
	429.000 169.000 427.000 186.000 419 189 curveto
	419.000 189.000 419.000 189.000 419 189 curveto
gs col-1 s gr
% Interpolated spline
n 419 109 m
	425.750 124.000 430.750 129.000 439 129 curveto
	450.000 129.000 448.000 109.000 459 109 curveto
	470.000 109.000 468.000 129.000 479 129 curveto
	490.000 129.000 488.000 109.000 499 109 curveto
	510.000 109.000 508.000 129.000 519 129 curveto
	530.000 129.000 531.953 111.919 539 109 curveto
	539.000 109.000 539.000 109.000 539 109 curveto
gs col-1 s gr
% Interpolated spline
n 444 504 m
	429.000 497.000 424.000 492.000 424 484 curveto
	424.000 473.000 444.000 474.000 444 464 curveto
	444.000 454.000 424.000 455.000 424 444 curveto
	424.000 436.000 429.000 431.000 444 424 curveto
gs col-1 s gr
% Interpolated spline
n 514 424 m
	528.000 431.000 533.000 436.000 534 444 curveto
	534.000 455.000 514.000 454.000 514 464 curveto
	514.000 474.000 533.000 473.000 534 484 curveto
	534.000 492.000 529.000 497.000 514 504 curveto
gs col-1 s gr
% Interpolated spline
n 774 464 m
	767.250 449.000 762.250 444.000 754 444 curveto
	743.000 444.000 745.000 464.000 734 464 curveto
	723.000 464.000 725.000 444.000 714 444 curveto
	703.000 444.000 705.000 464.000 694 464 curveto
	683.000 464.000 685.000 444.000 674 444 curveto
	663.000 444.000 661.047 461.081 654 464 curveto
	653.626 464.155 653.126 464.155 652 464 curveto
gs col-1 s gr
/Times-Bold findfont 30.00 scalefont setfont
94 409 m
gs 1 -1 scale (x) col-1 show gr
/Times-Bold findfont 30.00 scalefont setfont
319 474 m
gs 1 -1 scale (x) col-1 show gr
/Times-Bold findfont 30.00 scalefont setfont
709 449 m
gs 1 -1 scale (x) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
119 249 m
gs 1 -1 scale (Fig. 1) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
549 259 m
gs 1 -1 scale (Fig. 2) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
149 584 m
gs 1 -1 scale (Fig. 3) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
459 609 m
gs 1 -1 scale (Fig. 4a) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
694 579 m
gs 1 -1 scale (Fig. 4b) col-1 show gr
showpage
$F2psEnd
